Language classification from bilingual word embedding graphs

We study the role of the second language in bilingual word embeddings in monolingual semantic evaluation tasks. We find strongly and weakly positive correlations between down-stream task performance and second language similarity to the target language. Additionally, we show how bilingual word embeddings can be employed for the task of semantic language classification and that joint semantic spaces vary in meaningful ways across second languages. Our results support the hypothesis that semantic language similarity is influenced by both structural similarity as well as geography/contact.

==> plots/english_mono.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1120,2506){\makebox(0,0){\strut{}man}}%
      \put(917,2807){\makebox(0,0){\strut{}children}}%
      \put(578,2075){\makebox(0,0){\strut{}woman}}%
      \put(1864,783){\makebox(0,0){\strut{}warrior}}%
      \put(1593,1429){\makebox(0,0){\strut{}hero}}%
      \put(3081,2290){\makebox(0,0){\strut{}wolf}}%
      \put(3623,2161){\makebox(0,0){\strut{}bears}}%
      \put(2811,2506){\makebox(0,0){\strut{}dog}}%
      \put(2811,1644){\makebox(0,0){\strut{}cat}}%
      \put(3284,2075){\makebox(0,0){\strut{}bear}}%
      \put(2608,2376){\makebox(0,0){\strut{}cats}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/english_mono}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/latin_english_bi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1120,2506){\makebox(0,0){\strut{}puella}}%
      \put(917,2807){\makebox(0,0){\strut{}infans}}%
      \put(781,2290){\makebox(0,0){\strut{}femina}}%
      \put(1999,998){\makebox(0,0){\strut{}miles}}%
      \put(1593,1213){\makebox(0,0){\strut{}heros}}%
      \put(1593,1860){\makebox(0,0){\strut{}vir}}%
      \put(3149,2204){\makebox(0,0){\strut{}lupus}}%
      \put(3623,2161){\makebox(0,0){\strut{}feles}}%
      \put(3014,2721){\makebox(0,0){\strut{}canes}}%
      \put(2608,1730){\makebox(0,0){\strut{}homini}}%
      \put(3149,1860){\makebox(0,0){\strut{}felibus}}%
      \put(2506,2161){\makebox(0,0){\strut{}urso}}%
      \put(1120,1860){\makebox(0,0){\strut{}man}}%
      \put(1120,2893){\makebox(0,0){\strut{}children}}%
      \put(578,2075){\makebox(0,0){\strut{}woman}}%
      \put(1864,783){\makebox(0,0){\strut{}warrior}}%
      \put(1593,1429){\makebox(0,0){\strut{}hero}}%
      \put(3217,2419){\makebox(0,0){\strut{}wolf}}%
      \put(3487,2075){\makebox(0,0){\strut{}bears}}%
      \put(2811,2506){\makebox(0,0){\strut{}dog}}%
      \put(2811,1644){\makebox(0,0){\strut{}cat}}%
      \put(3623,2592){\makebox(0,0){\strut{}bear}}%
      \put(2608,2376){\makebox(0,0){\strut{}cats}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/latin_english_bi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/latin_english_bi_mono.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1120,1860){\makebox(0,0){\strut{}man}}%
      \put(1120,2893){\makebox(0,0){\strut{}children}}%
      \put(578,2075){\makebox(0,0){\strut{}woman}}%
      \put(1864,783){\makebox(0,0){\strut{}warrior}}%
      \put(1593,1429){\makebox(0,0){\strut{}hero}}%
      \put(3217,2419){\makebox(0,0){\strut{}wolf}}%
      \put(3487,2075){\makebox(0,0){\strut{}bears}}%
      \put(2811,2506){\makebox(0,0){\strut{}dog}}%
      \put(2811,1644){\makebox(0,0){\strut{}cat}}%
      \put(3623,2592){\makebox(0,0){\strut{}bear}}%
      \put(2608,2376){\makebox(0,0){\strut{}cats}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/latin_english_bi_mono}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/latin_mono.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1120,2506){\makebox(0,0){\strut{}puella}}%
      \put(917,2807){\makebox(0,0){\strut{}infans}}%
      \put(578,2075){\makebox(0,0){\strut{}femina}}%
      \put(1864,783){\makebox(0,0){\strut{}miles}}%
      \put(1593,1213){\makebox(0,0){\strut{}heros}}%
      \put(1593,1429){\makebox(0,0){\strut{}vir}}%
      \put(3081,2290){\makebox(0,0){\strut{}lupus}}%
      \put(3623,2161){\makebox(0,0){\strut{}feles}}%
      \put(3014,2721){\makebox(0,0){\strut{}canes}}%
      \put(2608,1730){\makebox(0,0){\strut{}homini}}%
      \put(3284,2032){\makebox(0,0){\strut{}felibus}}%
      \put(2506,2376){\makebox(0,0){\strut{}urso}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/latin_mono}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/model.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,minimum width={width("hamster")+2pt},font=\sffamily\bfseries}]

  \begin{scope}
  \node[main node] (1) {cat};
  \node[main node] (2) [below left of=1] {dog};
  \node[main node] (3) [below right of=2] {man};
  \node[main node] (4) [below right of=1] {hero};

%  \node[main node] (5) [right= 3cm of 1] {5};
%  \node[main node] (6) [below left of=5] {6};
%  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = red,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[line width=2mm, draw=red](1) to (2); 
  \draw[line width=1mm, draw=red](1) to (3);
  \draw[line width=0.5mm, draw=red](1) to (4);
  \draw[line width=1mm, draw=red](2) to (3);
  \draw[line width=2.5mm, draw=red](2) to (4);
  \draw[line width=3mm, draw=red](3) to (4);

%  \draw[Friend](5) to (6);
%  \draw[Friend](5) to (7);
%  \draw[Friend](6) to (7);

%  \draw[Enemy](1) to (5);
%  \draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
%  \draw[Enemy](3) to (6);
%  \draw[Enemy](3) to (7);
%  \draw[Enemy](4) to (6);
  %\begin{pgfonlayer}{background}
  %  \filldraw [line width=4mm,join=round,black!10]
  %    (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
  %    (5.north -| 6.west) rectangle (7.south -| 7.east);
  %\end{pgfonlayer}
\end{scope}
  \begin{scope}[xshift=5cm]
  \node[main node] (1) {cat};
  \node[main node] (2) [below left of=1] {dog};
  \node[main node] (3) [below right of=2] {man};
  \node[main node] (4) [below right of=1] {hero};

%  \node[main node] (5) [right= 3cm of 1] {5};
%  \node[main node] (6) [below left of=5] {6};
%  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = green,
                                 double distance = 1pt}}

  \draw[line width=2.2mm, draw=green](1) to (2); 
  \draw[line width=2.5mm, draw=green](1) to (3);
  \draw[line width=0.5mm, draw=green](1) to (4);
  \draw[line width=3.5mm, draw=green](2) to (3);
  \draw[line width=2.5mm, draw=green](2) to (4);
  \draw[line width=0.8mm, draw=green](3) to (4);

%  \draw[Friend](5) to (6);
%  \draw[Friend](5) to (7);
%  \draw[Friend](6) to (7);

%  \draw[Enemy](1) to (5);
%  \draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
%  \draw[Enemy](3) to (6);
%  \draw[Enemy](3) to (7);
%  \draw[Enemy](4) to (6);
  %\begin{pgfonlayer}{background}
  %  \filldraw [line width=4mm,join=round,black!10]
  %    (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
  %    (5.north -| 6.west) rectangle (7.south -| 7.east);
  %\end{pgfonlayer}
\end{scope}
  \begin{scope}[xshift=10cm]
  \node[main node] (1) {cat};
  \node[main node] (2) [below left of=1] {dog};
  \node[main node] (3) [below right of=2] {man};
  \node[main node] (4) [below right of=1] {hero};

%  \node[main node] (5) [right= 3cm of 1] {5};
%  \node[main node] (6) [below left of=5] {6};
%  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = blue,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = green,
                                 double distance = 1pt}}

  \draw[line width=1.5mm, draw=blue](1) to (2); 
  \draw[line width=1.5mm, draw=blue](1) to (3);
  \draw[line width=3.1mm, draw=blue](1) to (4);
  \draw[line width=3.5mm, draw=blue](2) to (3);
  \draw[line width=2mm, draw=blue](2) to (4);
  \draw[line width=1.5mm, draw=blue](3) to (4);

%  \draw[Friend](5) to (6);
%  \draw[Friend](5) to (7);
%  \draw[Friend](6) to (7);

%  \draw[Enemy](1) to (5);
%  \draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
%  \draw[Enemy](3) to (6);
%  \draw[Enemy](3) to (7);
%  \draw[Enemy](4) to (6);
  %\begin{pgfonlayer}{background}
  %  \filldraw [line width=4mm,join=round,black!10]
  %    (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
  %    (5.north -| 6.west) rectangle (7.south -| 7.east);
  %\end{pgfonlayer}
\end{scope}
\end{tikzpicture}

